Microwave-stimulated Raman adiabatic passage in a Bose-Einstein condensate on an atom chip

We report the achievement of stimulated Raman adiabatic passage (STIRAP) in the microwave frequency range between internal states of a Bose-Einstein condensate (BEC) magnetically trapped in the vicinity of an atom chip. The STIRAP protocol used in this experiment is robust to external perturbations as it is an adiabatic transfer, and power-efficient as it involves only resonant (or quasi-resonant) processes. Taking into account the effect of losses and collisions in a non-linear Bloch equations model, we show that the maximum transfer efficiency is obtained for non-zero values of the one- and two-photon detunings, which is confirmed quantitatively by our experimental measurements.

==> figure/EtaAlpha2BisBis.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EtaAlpha2BisBis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1303.6910323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28583249)%
    \put(0,0){\includegraphics[width=\unitlength]{EtaAlpha2BisBis.pdf}}%
    \put(0.65465546,0.02256229){\makebox(0,0)[lb]{\smash{$-50$}}}%
    \put(0.75577835,0.02256229){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.84820822,0.02256229){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.94057443,0.02256229){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.55463176,0.03883669){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54823976,0.08716118){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.54823976,0.13548551){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.54823976,0.18380985){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.54823976,0.23213418){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.55463176,0.28039408){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53374189,0.13194315){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Omega_2(0)/\Omega_1(\tau)$}}}}%
    \put(0.681492,0.00162615){\makebox(0,0)[lb]{\smash{$f_{mw} \text{ } [kHz] - 6,838\text{ }945 \text{ } GHz$}}}%
    \put(0.2920295,0.02256203){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.50137128,0.02256203){\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.27418263,0.15959603){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03596226,0.02256203){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24530404,0.02256203){\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.0181154,0.15959603){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11851888,0.19769637){\makebox(0,0)[lb]{\smash{$E_{+}$}}}%
    \put(0.11849924,0.06806439){\makebox(0,0)[lb]{\smash{$E_{-}$}}}%
    \put(0.20442913,0.19364205){\makebox(0,0)[lb]{\smash{$E_{0}$}}}%
    \put(-0.00024546,0.11919394){\makebox(0,0)[lb]{\smash{$-\Omega_0$}}}%
    \put(-0.00024546,0.19930935){\makebox(0,0)[lb]{\smash{$+\Omega_0$}}}%
    \put(0.36886965,0.19646893){\makebox(0,0)[lb]{\smash{$E_{+}$}}}%
    \put(0.36885002,0.06806424){\makebox(0,0)[lb]{\smash{$E_{-}$}}}%
    \put(0.45846156,0.17891435){\makebox(0,0)[lb]{\smash{$E_{0}$}}}%
    \put(0.25582135,0.11919414){\makebox(0,0)[lb]{\smash{$-\Omega_0$}}}%
    \put(0.25582135,0.19930955){\makebox(0,0)[lb]{\smash{$+\Omega_0$}}}%
    \put(0.0083454,0.2716278){\makebox(0,0)[lb]{\smash{$a)$}}}%
    \put(0.26441238,0.2716278){\makebox(0,0)[lb]{\smash{$b)$}}}%
    \put(0.52747222,0.2716278){\makebox(0,0)[lb]{\smash{$c)$}}}%
    \put(0.11643079,0.00975854){\makebox(0,0)[lb]{\smash{$\Delta = 0$}}}%
    \put(0.37559454,0.00975854){\makebox(0,0)[lb]{\smash{$\Delta < 0$}}}%
    \put(0.9896141,0.03730795){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.9896141,0.07439992){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.9896141,0.11149154){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.9896141,0.14850938){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.9896141,0.18560082){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.9896141,0.22261867){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.9896141,0.259711){\makebox(0,0)[lb]{\smash{0.6}}}%
  \end{picture}%
\endgroup%


==> figure/EtaFGoodNoiseLooses.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EtaFGoodNoiseLooses.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1259.12305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28319387)%
    \put(0,0){\includegraphics[width=\unitlength]{EtaFGoodNoiseLooses.pdf}}%
    \put(0.19090438,0.00200567){\makebox(0,0)[lb]{\smash{$f_{rf} \text{ }[kHz] - \text{ }860,5 \text{ } kHz$}}}%
    \put(0.00745031,0.15149473){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta$}}}}%
    \put(0.68579603,0.00200567){\makebox(0,0)[lb]{\smash{$f_{mw} \text{ }[kHz] - 6,838\text{ }945 \text{ }GHz$}}}%
    \put(0.52717772,0.15136234){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta$}}}}%
    \put(0.02252413,0.03779417){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01617054,0.15756023){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.02252413,0.27573791){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.54182501,0.03779927){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.53547153,0.15756549){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.54182501,0.27574356){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55560336,0.02385496){\makebox(0,0)[lb]{\smash{$-100$}}}%
    \put(0.66043823,0.02385496){\makebox(0,0)[lb]{\smash{$-50$}}}%
    \put(0.77162663,0.02385496){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.87264938,0.02385496){\makebox(0,0)[lb]{\smash{$50$}}}%
    \put(0.97240142,0.02385496){\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.03701963,0.02385496){\makebox(0,0)[lb]{\smash{$-15$}}}%
    \put(0.12482678,0.02385496){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.21358697,0.02385496){\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.30717592,0.02385496){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.39612662,0.02385496){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.47618242,0.02385496){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.06745005,0.2479215){\makebox(0,0)[lb]{\smash{$a)$}}}%
    \put(0.59487237,0.2479215){\makebox(0,0)[lb]{\smash{$b)$}}}%
  \end{picture}%
\endgroup%


==> figure/EtaTauGoodNoiseLooses.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EtaTauGoodNoiseLooses.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.33708351bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58529462)%
    \put(0,0){\includegraphics[width=\unitlength]{EtaTauGoodNoiseLooses.pdf}}%
    \put(0.53609324,0.00417878){\makebox(0,0)[lb]{\smash{$\tau \text{ }[ms]$ }}}%
    \put(0.01552256,0.32265469){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta$}}}}%
    \put(0.08370543,0.04329964){\makebox(0,0)[lb]{\smash{$10^{-2}$}}}%
    \put(0.34183952,0.04329964){\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.62247768,0.04329964){\makebox(0,0)[lb]{\smash{$10^{0}$}}}%
    \put(0.90179127,0.04329964){\makebox(0,0)[lb]{\smash{$10^{1}$}}}%
    \put(0.04531626,0.08617462){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03207862,0.29069624){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.04531626,0.49455597){\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> figure/Stirap_ramp2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Stirap_ramp2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.48238754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56434771)%
    \put(0,0){\includegraphics[width=\unitlength]{Stirap_ramp2.pdf}}%
    \put(0.09687165,0.04095803){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53466949,0.04095803){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.98775756,0.04095803){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05460545,0.07659368){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03946745,0.31350771){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.05460545,0.55041992){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.51680696,0.00187158){\makebox(0,0)[lb]{\smash{$t/\tau$}}}%
    \put(0.01420097,0.22947839){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\alpha(t) \text{ , } \beta(t)$}}}}%
  \end{picture}%
\endgroup%


==> figure/fig_out_bis_new.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_out_bis_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{639.81570754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55997326)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_out_bis_new.pdf}}%
    \put(0.48721766,0.03916961){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.48721766,0.13099293){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.48721766,0.22281625){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.48721766,0.31463956){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.48721766,0.4065926){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.48721766,0.49841592){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01972129,0.48544494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{a)}$}}}%
    \put(0.25849396,0.48544494){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\textbf{b)}$}}}%
    \put(0.57123432,0.48544494){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\textbf{c)}$}}}%
    \put(0.79573315,0.48544494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{d)}$}}}%
    \put(0.3858557,0.49835731){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\textbf{x}$}}}%
    \put(0.41700003,0.46211698){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\textbf{z}$}}}%
    \put(0.47551975,0.54175512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OD}}}%
    \put(0.69263364,0.49710698){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\textbf{x}$}}}%
    \put(0.72377798,0.46086665){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\textbf{z}$}}}%
    \put(0.09455306,0.00030526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Without STIRAP}}}%
    \put(0.64860931,0.00030526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{With STIRAP}}}%
    \put(0.02489532,0.43971941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OD}}}%
    \put(0.07854622,0.40097834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{z}$}}}%
    \put(0.90403149,0.12825073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OD}}}%
    \put(0.87605073,0.08700894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{z}$}}}%
  \end{picture}%
\endgroup%


==> figure/stirap_levels2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stirap_levels2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162.359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70286907)%
    \put(0,0){\includegraphics[width=\unitlength]{stirap_levels2.pdf}}%
    \put(0.72592855,0.40679208){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{\omega_1}$}}}%
    \put(0.91133331,0.68805905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left|2,2\right>$}}}%
    \put(0.42758462,0.36061406){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\omega_2}$}}}%
    \put(0.42596255,0.58989804){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left|2,1\right>$}}}%
    \put(0.41876014,0.00432968){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\left|1,1\right>$}}}%
    \put(0.24314209,0.30209144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{02}$}}}%
    \put(0.0799432,0.23527095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{01}$}}}%
    \put(0.56072033,0.08138107){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\delta_2}$}}}%
    \put(0.74390247,0.08367718){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{\delta_1}$}}}%
  \end{picture}%
\endgroup%

